Auditability and the Landscape of Distance to Multicalibration

Calibration is a critical property for establishing the trustworthiness of predictors that provide uncertainty estimates. Multicalibration is a strengthening of calibration which requires that predictors be calibrated on a potentially overlapping collection of subsets of the domain. As multicalibration grows in popularity with practitioners, an essential question is: how do we measure how multicalibrated a predictor is? B{\l}asiok et al. (2023) considered this question for standard calibration by introducing the distance to calibration framework (dCE) to understand how calibration metrics relate to each other and the ground truth. Building on the dCE framework, we consider the auditability of the distance to multicalibration of a predictor $f$. We begin by considering two natural generalizations of dCE to multiple subgroups: worst group dCE (wdMC), and distance to multicalibration (dMC). We argue that there are two essential properties of any multicalibration error metric: 1) the metric should capture how much $f$ would need to be modified in order to be perfectly multicalibrated; and 2) the metric should be auditable in an information theoretic sense. We show that wdMC and dMC each fail to satisfy one of these two properties, and that similar barriers arise when considering the auditability of general distance to multigroup fairness notions. We then propose two (equivalent) multicalibration metrics which do satisfy these requirements: 1) a continuized variant of dMC; and 2) a distance to intersection multicalibration, which leans on intersectional fairness desiderata. Along the way, we shed light on the loss-landscape of distance to multicalibration and the geometry of the set of perfectly multicalibrated predictors. Our findings may have implications for the development of stronger multicalibration algorithms as well as multigroup auditing more generally.

==> figures/dMC_discont.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        xlabel={Value of $\alpha$},
        ylabel={$\text{dMC}_{\mathcal{C}}(f)$},
        xmin=-0.05, xmax=0.6,
        ymin=-0.05, ymax=0.5,
        axis lines=left,
        xtick={0},
        xticklabels={$0$},
        ytick={0, 0.3},
        legend pos=north west,
        legend cell align={left},
        width=10cm,
        height=7cm,
    ]

    % % Plot 1: The continuous "Intersection" or "Continuized" metric (Auditable)
    % \addplot[
    %     domain=0:0.6,
    %     samples=100,
    %     color=blue,
    %     thick,
    % ] {0.3 + x/3};
    % \addlegendentry{$\text{dIMC}_{p^*,\mathcal{C}}(f) = \hat{\text{dMC}}_{p^*,\mathcal{C}}(f)$ (Auditable)}

    % Plot 2: The actual, discontinuous dMC metric (Unauditable)
    \addplot[
        domain=0.001:0.6, % Start just after 0 to show the jump
        samples=100,
        color=red,
        thick,
    ] {0.3 + x/3};
    \addlegendentry{$\dMC_{\mathcal{C}, p^*_\alpha}(f)$ (In-auditable)}

    % Mark the point at (0,0) where dMC drops when alpha=0
    \addplot[only marks, mark=*, color=red, mark size=2pt] coordinates {(0, 0)};

    % Add an open circle to explicitly show the point of discontinuity
    \addplot[only marks, mark=o, color=red, mark size=2pt, thick] coordinates {(0, 0.3)};

    % --- Annotations (Improved Placement) ---
    
    % Annotation for |mcal|=1 (when alpha > 0)
    \node (upper_text) at (axis cs:0.45, 0.35) [text width=2.8cm, align=center] {For $\alpha > 0$, \\ $|\mcalset_{\mathcal{C}}(\CD_\alpha)|=1$};
    % \draw[->, >=stealth] (upper_text.north) -- (axis cs:0.4, {0.3 + 0.4/3});

    % Annotation for |mcal|=2 (when alpha = 0)
    \node (lower_text) at (axis cs:0.1, 0.05) [text width=2.8cm, align=center] {At $\alpha = 0$, \\ $|\mcalset_{\mathcal{C}}(\CD_\alpha)|=2$};
    % \draw[->, >=stealth] (lower_text.west) -- (axis cs:0.03, 0.01);

    \end{axis}
\end{tikzpicture}
